Stability of the Second Order Delay Differential Equations with a Damping Term

For the delay differential equations $$ \ddot{x}(t) +a(t)\dot{x}(g(t))+b(t)x(h(t))=0, g(t)\leq t, h(t)\leq t, $$ and $$ \ddot{x}(t) +a(t)\dot{x}(t)+b(t)x(t)+a_1(t)\dot{x}(g(t))+b_1(t)x(h(t))=0 $$ explicit exponential stability conditions are obtained.

==> damping_cor1.tex <==
%\setlength{\unitlength}{0.00083333in}
\setlength{\unitlength}{0.0005in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4321,4539)(0,-10)
\path(2262,4512)(2337,4287)
\path(4062,2037)(4287,2112)
\path(2262,3912)(1962,2112)(2262,312)
	(2562,2112)(2262,3912)
\path(2412,3612)(2637,3837)
\path(2487,3762)(2412,3612)(2562,3687)
\path(2262,12)(2262,4512)(2187,4287)
\path(2862,1512)(2637,1737)(2712,1587)
\path(2787,1662)(2637,1737)
\path(12,2112)(4287,2112)(4062,2187)
\path(2637,2112)(2262,2787)(1887,2112)
	(2262,1437)(2637,2112)
\put(2112,1887){\makebox(0,0)[lb]{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}0}}}
\put(4137,2262){\makebox(0,0)[lb]{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$a_1$}}}
\put(2412,4362){\makebox(0,0)[lb]{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$b_1$}}}
\put(3237,1962){\makebox(0,0)[lb]{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}
\put(1287,1887){\makebox(0,0)[lb]{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}-1}}}
\put(2037,1212){\makebox(0,0)[lb]{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}-1}}}
\put(2187,3012){\makebox(0,0)[lb]{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}
\put(2037,312){\makebox(0,0)[lb]{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}-2}}}
\put(2712,3837){\makebox(0,0)[lb]{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$a=3,b=2$}}}
\put(2937,1437){\makebox(0,0)[lb]{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$a=3,b=2.5$}}}
\put(2112,3762){\makebox(0,0)[lb]{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\end{picture}
}


==> damping_cor2.tex <==
\setlength{\unitlength}{0.0007in}
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6483,2139)(0,-10)
\path(87,612)(6462,612)(6237,687)
\path(6237,537)(6462,612)
\path(12,987)(5862,987)
\path(687,1212)(6087,612)
\path(2487,1587)(2187,1062)(2262,1287)
\path(2187,1062)(2337,1212)
\path(687,12)(687,2112)(612,1812)
\path(687,2112)(762,1812)
\path(687,762)(2112,612)
\path(1137,1662)(912,762)(912,912)
\path(912,762)(987,912)
\put(6237,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\tau$}}}}}
\put(1962,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\frac{9}{25}$}}}}}
\put(5937,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\frac{3}{2}$}}}}}
\put(537,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}0}}}}}
\put(462,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\frac{1}{6}$}}}}}
\put(2562,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$a=3,b=2$}}}}}
\put(462,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\delta$}}}}}
\put(1062,1662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$a=3,b=2.5$}}}}}
\put(5037,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$a 
\delta=\frac{1}{e}$}}}}}
\put(462,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\frac{1}{20}$}}}}}
\end{picture}
}


==> damping_cor4.tex <==
\setlength{\unitlength}{0.0004in}
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4321,4539)(0,-10)
\path(2262,4512)(2337,4287)
\path(12,2112)(4287,2112)(4062,2187)
\path(4062,2037)(4287,2112)
\path(2262,12)(2262,4512)(2187,4287)
\path(3612,2112)(2262,3912)(912,2112)
	(2262,312)(3612,2112)
\put(2112,1887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}0}}}}}
\put(4137,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$a_1$}}}}}
\put(2412,4362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$b_1$}}}}}
\put(2112,3987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}2}}}}}
\put(3237,1962){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}}}
\put(1287,1887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}-1}}}}}
\put(2037,1212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}-1}}}}}
\put(2187,3012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}}}
\put(2037,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}-2}}}}}
\end{picture}
}

